Learning Dynamics of Attention: Human Prior for Interpretable Machine Reasoning

Without relevant human priors, neural networks may learn uninterpretable features. We propose Dynamics of Attention for Focus Transition (DAFT) as a human prior for machine reasoning. DAFT is a novel method that regularizes attention-based reasoning by modelling it as a continuous dynamical system using neural ordinary differential equations. As a proof of concept, we augment a state-of-the-art visual reasoning model with DAFT. Our experiments reveal that applying DAFT yields similar performance to the original model while using fewer reasoning steps, showing that it implicitly learns to skip unnecessary steps. We also propose a new metric, Total Length of Transition (TLT), which represents the effective reasoning step size by quantifying how much a given model's focus drifts while reasoning about a question. We show that adding DAFT results in lower TLT, demonstrating that our method indeed obeys the human prior towards shorter reasoning paths in addition to producing more interpretable attention maps. Our code is available at https://github.com/kakao/DAFT.

==> contents/appendix_figures/fig_daftmac_diffseed.tex <==
\usetikzlibrary{arrows,positioning,calc}
\usetikzlibrary{fit}
\begin{tikzpicture}[
    node distance=1cm,
    auto,
    ->,
    >=stealth',
    shorten >=1pt,
]  

\node[
    inner sep=0pt,
    anchor=north west
] (daftmac_attention_map0) {\includegraphics[width=0.5\textwidth]{contents/appendix_figures/assets/stability_daftmac/text_True_softmax0.pdf}};

\node[
    inner sep=0pt,
    anchor=north west,
    right=0ex of daftmac_attention_map0
] (daftmac_attention_map1) {\includegraphics[width=0.5\textwidth]{contents/appendix_figures/assets/stability_daftmac/text_True_softmax1.pdf}};

\node[
    inner sep=0pt,
    anchor=north west,
    below=0ex of daftmac_attention_map0
] (daftmac_attention_map2) {\includegraphics[width=0.5\textwidth]{contents/appendix_figures/assets/stability_daftmac/text_True_softmax2.pdf}};

\node[
    inner sep=0pt,
    anchor=north west,
    below=0ex of daftmac_attention_map1
] (daftmac_attention_map3) {\includegraphics[width=0.5\textwidth]{contents/appendix_figures/assets/stability_daftmac/text_True_softmax3.pdf}};

\end{tikzpicture}

==> contents/appendix_figures/fig_interpolation.tex <==
\usetikzlibrary{arrows,positioning,calc}
\usetikzlibrary{fit}
\begin{tikzpicture}[
    node distance=1cm,
    auto,
    ->,
    >=stealth',
    shorten >=1pt,
]
\node[
    inner sep=0pt,
    anchor=north west
] (attention_map) {\includegraphics[width=0.3\textwidth]{contents/appendix_figures/assets/s8_compare_daftmac/text_True_softmax.pdf}};

\node[
    inner sep=0pt,
    anchor=north west,
    below=5ex of attention_map
] (inter_5_6) {\includegraphics[width=0.6\textwidth]{contents/appendix_figures/assets/interpolation_new/text_5.pdf}};

\node[inner sep=0pt, anchor=north west, below=0ex of inter_5_6.south west] (image_5_0) {\includegraphics[width=0.15\textwidth]{contents/appendix_figures/assets/interpolation_new/image_5_0.png}};
\node[inner sep=0pt, anchor=north west, right=0ex of image_5_0] (image_5_1) {\includegraphics[width=0.15\textwidth]{contents/appendix_figures/assets/interpolation_new/image_5_1.png}};
\node[inner sep=0pt, anchor=north west, right=0ex of image_5_1] (image_5_2) {\includegraphics[width=0.15\textwidth]{contents/appendix_figures/assets/interpolation_new/image_5_2.png}};
\node[inner sep=0pt, anchor=north west, right=0ex of image_5_2] (image_5_3) {\includegraphics[width=0.15\textwidth]{contents/appendix_figures/assets/interpolation_new/image_5_3.png}};
\node[inner sep=0pt, anchor=north west, right=0ex of image_5_3] (image_5_4) {\includegraphics[width=0.15\textwidth]{contents/appendix_figures/assets/interpolation_new/image_5_4.png}};
\node[inner sep=0pt, anchor=north west, below=0ex of image_5_0] (image_5_5) {\includegraphics[width=0.15\textwidth]{contents/appendix_figures/assets/interpolation_new/image_5_5.png}};
\node[inner sep=0pt, anchor=north west, right=0ex of image_5_5] (image_5_6) {\includegraphics[width=0.15\textwidth]{contents/appendix_figures/assets/interpolation_new/image_5_6.png}};
\node[inner sep=0pt, anchor=north west, right=0ex of image_5_6] (image_5_7) {\includegraphics[width=0.15\textwidth]{contents/appendix_figures/assets/interpolation_new/image_5_7.png}};
\node[inner sep=0pt, anchor=north west, right=0ex of image_5_7] (image_5_8) {\includegraphics[width=0.15\textwidth]{contents/appendix_figures/assets/interpolation_new/image_5_8.png}};
\node[inner sep=0pt, anchor=north west, right=0ex of image_5_8] (image_5_9) {\includegraphics[width=0.15\textwidth]{contents/appendix_figures/assets/interpolation_new/image_5_9.png}};
\node[inner sep=0pt, anchor=north west, below=0ex of image_5_5] (image_5_10) {\includegraphics[width=0.15\textwidth]{contents/appendix_figures/assets/interpolation_new/image_5_10.png}};
\node[inner sep=0pt, anchor=north west, right=0ex of image_5_10] (image_5_11) {\includegraphics[width=0.15\textwidth]{contents/appendix_figures/assets/interpolation_new/image_5_11.png}};
\node[inner sep=0pt, anchor=north west, right=0ex of image_5_11] (image_5_12) {\includegraphics[width=0.15\textwidth]{contents/appendix_figures/assets/interpolation_new/image_5_12.png}};
\node[inner sep=0pt, anchor=north west, right=0ex of image_5_12] (image_5_13) {\includegraphics[width=0.15\textwidth]{contents/appendix_figures/assets/interpolation_new/image_5_13.png}};
\node[inner sep=0pt, anchor=north west, right=0ex of image_5_13] (image_5_14) {\includegraphics[width=0.15\textwidth]{contents/appendix_figures/assets/interpolation_new/image_5_14.png}};
\node[inner sep=0pt, anchor=north west, below=0ex of image_5_10] (image_5_15) {\includegraphics[width=0.15\textwidth]{contents/appendix_figures/assets/interpolation_new/image_5_15.png}};
\node[inner sep=0pt, anchor=north west, right=0ex of image_5_15] (image_5_16) {\includegraphics[width=0.15\textwidth]{contents/appendix_figures/assets/interpolation_new/image_5_16.png}};
\node[inner sep=0pt, anchor=north west, right=0ex of image_5_16] (image_5_17) {\includegraphics[width=0.15\textwidth]{contents/appendix_figures/assets/interpolation_new/image_5_17.png}};
\node[inner sep=0pt, anchor=north west, right=0ex of image_5_17] (image_5_18) {\includegraphics[width=0.15\textwidth]{contents/appendix_figures/assets/interpolation_new/image_5_18.png}};
\node[inner sep=0pt, anchor=north west, right=0ex of image_5_18] (image_5_19) {\includegraphics[width=0.15\textwidth]{contents/appendix_figures/assets/interpolation_new/image_5_19.png}};

\node[above left=0cm and 0cm of image_5_0, anchor=north west, text=orange!100] {\scalebox{0.7}{5.0}};
\node[above left=0cm and 0cm of image_5_1, anchor=north west, text=orange!100] {\scalebox{0.7}{5.05}};
\node[above left=0cm and 0cm of image_5_2, anchor=north west, text=orange!100] {\scalebox{0.7}{5.10}};
\node[above left=0cm and 0cm of image_5_3, anchor=north west, text=orange!100] {\scalebox{0.7}{5.15}};
\node[above left=0cm and 0cm of image_5_4, anchor=north west, text=orange!100] {\scalebox{0.7}{5.20}};
\node[above left=0cm and 0cm of image_5_5, anchor=north west, text=orange!100] {\scalebox{0.7}{5.25}};
\node[above left=0cm and 0cm of image_5_6, anchor=north west, text=orange!100] {\scalebox{0.7}{5.30}};
\node[above left=0cm and 0cm of image_5_7, anchor=north west, text=orange!100] {\scalebox{0.7}{5.35}};
\node[above left=0cm and 0cm of image_5_8, anchor=north west, text=orange!100] {\scalebox{0.7}{5.40}};
\node[above left=0cm and 0cm of image_5_9, anchor=north west, text=orange!100] {\scalebox{0.7}{5.45}};
\node[above left=0cm and 0cm of image_5_10, anchor=north west, text=orange!100] {\scalebox{0.7}{5.50}};
\node[above left=0cm and 0cm of image_5_11, anchor=north west, text=orange!100] {\scalebox{0.7}{5.55}};
\node[above left=0cm and 0cm of image_5_12, anchor=north west, text=orange!100] {\scalebox{0.7}{5.60}};
\node[above left=0cm and 0cm of image_5_13, anchor=north west, text=orange!100] {\scalebox{0.7}{5.65}};
\node[above left=0cm and 0cm of image_5_14, anchor=north west, text=orange!100] {\scalebox{0.7}{5.70}};
\node[above left=0cm and 0cm of image_5_15, anchor=north west, text=orange!100] {\scalebox{0.7}{5.75}};
\node[above left=0cm and 0cm of image_5_16, anchor=north west, text=orange!100] {\scalebox{0.7}{5.80}};
\node[above left=0cm and 0cm of image_5_17, anchor=north west, text=orange!100] {\scalebox{0.7}{5.85}};
\node[above left=0cm and 0cm of image_5_18, anchor=north west, text=orange!100] {\scalebox{0.7}{5.90}};
\node[above left=0cm and 0cm of image_5_19, anchor=north west, text=orange!100] {\scalebox{0.7}{5.95}};


\node[dashed, draw=violet!70, line width=2pt,fit=(inter_5_6) (image_5_15) (image_5_19)] (interpolation) {};
\path[] (attention_map.283) edge[-, dashed, draw=violet!70, line width=1pt] (interpolation.north west);
\path[] (attention_map.283) edge[-, dashed, draw=violet!70, line width=1pt] (interpolation.north east);

\end{tikzpicture}

==> contents/appendix_figures/fig_long_question_progress.tex <==
\usetikzlibrary{arrows,positioning,calc}
\usetikzlibrary{fit}
\begin{tikzpicture}[
    node distance=1cm,
    auto,
    ->,
    >=stealth',
    shorten >=1pt,
]

\node[
    inner sep=0pt,
    anchor=north west
] (step2) {\includegraphics[height=0.77\textwidth]{contents/appendix_figures/assets/long_question_progress/step2.pdf}};

\node[
    inner sep=0pt,
    anchor=north west,
    right=0ex of step2
] (step3) {\includegraphics[height=0.77\textwidth]{contents/appendix_figures/assets/long_question_progress/step3.pdf}};

\node[
    inner sep=0pt,
    anchor=north west,
    right=0ex of step3
] (step4) {\includegraphics[height=0.77\textwidth]{contents/appendix_figures/assets/long_question_progress/step4.pdf}};

\node[
    inner sep=0pt,
    anchor=north west,
    right=0ex of step4
] (step5) {\includegraphics[height=0.77\textwidth]{contents/appendix_figures/assets/long_question_progress/step5.pdf}};

\node[
    inner sep=0pt,
    anchor=north west,
    right=0ex of step5
] (step6) {\includegraphics[height=0.77\textwidth]{contents/appendix_figures/assets/long_question_progress/step6.pdf}};

\end{tikzpicture}

==> contents/appendix_figures/fig_long_question_progress_image.tex <==
\usetikzlibrary{arrows,positioning,calc}
\usetikzlibrary{fit}
\begin{tikzpicture}[
    node distance=1cm,
    auto,
    ->,
    >=stealth',
    shorten >=1pt,
]

\node[
    inner sep=0pt,
    anchor=north west,
] (step2_image0) {\includegraphics[width=0.2\textwidth]{contents/appendix_figures/assets/long_question_progress/step2/image_step0.png}};
\node[above left=0cm and 0cm of step2_image0, anchor=north west, text=orange!100] {\scalebox{.7}{1}};

\node[
    inner sep=0pt,
    anchor=north west,
    below=0exof step2_image0
] (step2_image1) {\includegraphics[width=0.2\textwidth]{contents/appendix_figures/assets/long_question_progress/step2/image_step1.png}};
\node[above left=0cm and 0cm of step2_image1, anchor=north west, text=orange!100] {\scalebox{.7}{2}};
\node[below right=0cm and 0cm of step2_image1, anchor=south east, text=orange!100] {\scalebox{.7}{answer : 4}};



\node[
    inner sep=0pt,
    anchor=north west,
    right=0ex of step2_image0
] (step3_image0) {\includegraphics[width=0.2\textwidth]{contents/appendix_figures/assets/long_question_progress/step3/image_step0.png}};
\node[above left=0cm and 0cm of step3_image0, anchor=north west, text=orange!100] {\scalebox{.7}{1}};

\node[
    inner sep=0pt,
    anchor=north west,
    below=0ex of step3_image0
] (step3_image1) {\includegraphics[width=0.2\textwidth]{contents/appendix_figures/assets/long_question_progress/step3/image_step1.png}};
\node[above left=0cm and 0cm of step3_image1, anchor=north west, text=orange!100] {\scalebox{.7}{2}};

\node[
    inner sep=0pt,
    anchor=north west,
    below=0ex of step3_image1
] (step3_image2) {\includegraphics[width=0.2\textwidth]{contents/appendix_figures/assets/long_question_progress/step3/image_step2.png}};
\node[above left=0cm and 0cm of step3_image2, anchor=north west, text=orange!100] {\scalebox{.7}{3}};
\node[below right=0cm and 0cm of step3_image2, anchor=south east, text=orange!100] {\scalebox{.7}{answer : 4}};



\node[
    inner sep=0pt,
    anchor=north west,
    right=0ex of step3_image0
] (step4_image0) {\includegraphics[width=0.2\textwidth]{contents/appendix_figures/assets/long_question_progress/step4/image_step0.png}};
\node[above left=0cm and 0cm of step4_image0, anchor=north west, text=orange!100] {\scalebox{.7}{1}};

\node[
    inner sep=0pt,
    anchor=north west,
    below=0ex of step4_image0
] (step4_image1) {\includegraphics[width=0.2\textwidth]{contents/appendix_figures/assets/long_question_progress/step4/image_step1.png}};
\node[above left=0cm and 0cm of step4_image1, anchor=north west, text=orange!100] {\scalebox{.7}{2}};

\node[
    inner sep=0pt,
    anchor=north west,
    below=0ex of step4_image1
] (step4_image2) {\includegraphics[width=0.2\textwidth]{contents/appendix_figures/assets/long_question_progress/step4/image_step2.png}};
\node[above left=0cm and 0cm of step4_image2, anchor=north west, text=orange!100] {\scalebox{.7}{3}};

\node[
    inner sep=0pt,
    anchor=north west,
    below=0ex of step4_image2
] (step4_image3) {\includegraphics[width=0.2\textwidth]{contents/appendix_figures/assets/long_question_progress/step4/image_step3.png}};
\node[above left=0cm and 0cm of step4_image3, anchor=north west, text=orange!100] {\scalebox{.7}{4}};
\node[below right=0cm and 0cm of step4_image3, anchor=south east, text=orange!100] {\scalebox{.7}{answer : 4}};



\node[
    inner sep=0pt,
    anchor=north west,
    right=0ex of step4_image0
] (step5_image0) {\includegraphics[width=0.2\textwidth]{contents/appendix_figures/assets/long_question_progress/step5/image_step0.png}};
\node[above left=0cm and 0cm of step5_image0, anchor=north west, text=orange!100] {\scalebox{.7}{1}};

\node[
    inner sep=0pt,
    anchor=north west,
    below=0ex of step5_image0
] (step5_image1) {\includegraphics[width=0.2\textwidth]{contents/appendix_figures/assets/long_question_progress/step5/image_step1.png}};
\node[above left=0cm and 0cm of step5_image1, anchor=north west, text=orange!100] {\scalebox{.7}{2}};

\node[
    inner sep=0pt,
    anchor=north west,
    below=0ex of step5_image1
] (step5_image2) {\includegraphics[width=0.2\textwidth]{contents/appendix_figures/assets/long_question_progress/step5/image_step2.png}};
\node[above left=0cm and 0cm of step5_image2, anchor=north west, text=orange!100] {\scalebox{.7}{3}};

\node[
    inner sep=0pt,
    anchor=north west,
    below=0ex of step5_image2
] (step5_image3) {\includegraphics[width=0.2\textwidth]{contents/appendix_figures/assets/long_question_progress/step5/image_step3.png}};
\node[above left=0cm and 0cm of step5_image3, anchor=north west, text=orange!100] {\scalebox{.7}{4}};

\node[
    inner sep=0pt,
    anchor=north west,
    below=0ex of step5_image3
] (step5_image4) {\includegraphics[width=0.2\textwidth]{contents/appendix_figures/assets/long_question_progress/step5/image_step4.png}};
\node[above left=0cm and 0cm of step5_image4, anchor=north west, text=orange!100] {\scalebox{.7}{5}};
\node[below right=0cm and 0cm of step5_image4, anchor=south east, text=orange!100] {\scalebox{.7}{answer : 4}};



\node[
    inner sep=0pt,
    anchor=north west,
    right=0ex of step5_image0
] (step6_image0) {\includegraphics[width=0.2\textwidth]{contents/appendix_figures/assets/long_question_progress/step6/image_step0.png}};
\node[above left=0cm and 0cm of step6_image0, anchor=north west, text=orange!100] {\scalebox{.7}{1}};

\node[
    inner sep=0pt,
    anchor=north west,
    below=0ex of step6_image0
] (step6_image1) {\includegraphics[width=0.2\textwidth]{contents/appendix_figures/assets/long_question_progress/step6/image_step1.png}};
\node[above left=0cm and 0cm of step6_image1, anchor=north west, text=orange!100] {\scalebox{.7}{2}};

\node[
    inner sep=0pt,
    anchor=north west,
    below=0ex of step6_image1
] (step6_image2) {\includegraphics[width=0.2\textwidth]{contents/appendix_figures/assets/long_question_progress/step6/image_step2.png}};
\node[above left=0cm and 0cm of step6_image2, anchor=north west, text=orange!100] {\scalebox{.7}{3}};

\node[
    inner sep=0pt,
    anchor=north west,
    below=0ex of step6_image2
] (step6_image3) {\includegraphics[width=0.2\textwidth]{contents/appendix_figures/assets/long_question_progress/step6/image_step3.png}};
\node[above left=0cm and 0cm of step6_image3, anchor=north west, text=orange!100] {\scalebox{.7}{4}};

\node[
    inner sep=0pt,
    anchor=north west,
    below=0ex of step6_image3
] (step6_image4) {\includegraphics[width=0.2\textwidth]{contents/appendix_figures/assets/long_question_progress/step6/image_step4.png}};
\node[above left=0cm and 0cm of step6_image4, anchor=north west, text=orange!100] {\scalebox{.7}{5}};

\node[
    inner sep=0pt,
    anchor=north west,
    below=0ex of step6_image4
] (step6_image5) {\includegraphics[width=0.2\textwidth]{contents/appendix_figures/assets/long_question_progress/step6/image_step5.png}};
\node[above left=0cm and 0cm of step6_image5, anchor=north west, text=orange!100] {\scalebox{.7}{6}};
\node[below right=0cm and 0cm of step6_image5, anchor=south east, text=orange!100] {\scalebox{.7}{answer : 4}};

\end{tikzpicture}

==> contents/appendix_figures/fig_mac_diffseed.tex <==
\usetikzlibrary{arrows,positioning,calc}
\usetikzlibrary{fit}
\begin{tikzpicture}[
    node distance=1cm,
    auto,
    ->,
    >=stealth',
    shorten >=1pt,
]  

\node[
    inner sep=0pt,
    anchor=north west
] (mac_attention_map0) {\includegraphics[width=0.5\textwidth]{contents/appendix_figures/assets/stability_mac/text_True_softmax0.pdf}};

\node[
    inner sep=0pt,
    anchor=north west,
    right=0ex of mac_attention_map0
] (mac_attention_map1) {\includegraphics[width=0.5\textwidth]{contents/appendix_figures/assets/stability_mac/text_True_softmax1.pdf}};

\node[
    inner sep=0pt,
    anchor=north west,
    below=0ex of mac_attention_map0
] (mac_attention_map2) {\includegraphics[width=0.5\textwidth]{contents/appendix_figures/assets/stability_mac/text_True_softmax2.pdf}};

\node[
    inner sep=0pt,
    anchor=north west,
    below=0ex of mac_attention_map1
] (mac_attention_map3) {\includegraphics[width=0.5\textwidth]{contents/appendix_figures/assets/stability_mac/text_True_softmax3.pdf}};

\end{tikzpicture}

==> contents/appendix_figures/fig_s8_compare_daftmac.tex <==
\usetikzlibrary{arrows,positioning,calc}
\usetikzlibrary{fit}
\begin{tikzpicture}[
    node distance=1cm,
    auto,
    ->,
    >=stealth',
    shorten >=1pt,
]

\node[
    inner sep=0pt,
    anchor=north west
] (daftmac_attention_map) {\includegraphics[width=0.35\textwidth]{contents/appendix_figures/assets/s8_compare_daftmac/text_True_softmax.pdf}};

\node[below left=-0.8ex and -9ex of daftmac_attention_map, anchor=north west] (lt_daftmac_1) {};
\node[right=1.90ex of lt_daftmac_1, anchor=center] (lt_daftmac_2) {};
\node[right=1.90ex of lt_daftmac_2, anchor=center] (lt_daftmac_3) {};
\node[right=1.90ex of lt_daftmac_3, anchor=center] (lt_daftmac_4) {};
\node[right=1.90ex of lt_daftmac_4, anchor=center] (lt_daftmac_5) {};
\node[right=1.90ex of lt_daftmac_5, anchor=center] (lt_daftmac_6) {};
\node[right=1.90ex of lt_daftmac_6, anchor=center] (lt_daftmac_7) {};
\node[right=1.90ex of lt_daftmac_7, anchor=center] (lt_daftmac_8) {};
\path (lt_daftmac_1) edge[->, draw=violet!18, fill=violet, fill opacity=0.18] node[below, text=violet!18] {\scalebox{.5}{0.18}} (lt_daftmac_2);
\path (lt_daftmac_2) edge[->, draw=violet!01, fill=violet, fill opacity=0.01] node[below, text=violet!01] {\scalebox{.5}{0.01}} (lt_daftmac_3);
\path (lt_daftmac_3) edge[->, draw=violet!92, fill=violet, fill opacity=0.92] node[below, text=violet!92] {\scalebox{.5}{0.92}} (lt_daftmac_4);
\path (lt_daftmac_4) edge[->, draw=violet!87, fill=violet, fill opacity=0.87] node[below, text=violet!87] {\scalebox{.5}{0.87}} (lt_daftmac_5);
\path (lt_daftmac_5) edge[->, draw=violet!35, fill=violet, fill opacity=0.35] node[below, text=violet!35] {\scalebox{.5}{0.35}} (lt_daftmac_6);
\path (lt_daftmac_6) edge[->, draw=violet!09, fill=violet, fill opacity=0.09] node[below, text=violet!09] {\scalebox{.5}{0.09}} (lt_daftmac_7);
\path (lt_daftmac_7) edge[->, draw=violet!60, fill=violet, fill opacity=0.60] node[below, text=violet!60] {\scalebox{.5}{0.60}} (lt_daftmac_8);
\node[above right=-0.8ex and 1.6ex of lt_daftmac_8, anchor=center, text=purple!100] (tlt_daftmac_value) {\scalebox{.5}{TLT: 3.02}};

\node[
    inner sep=0pt,
    anchor=north west,
    above right=-14.8ex and 5ex of daftmac_attention_map,
] (daftmac_image_1) {\includegraphics[width=0.2\textwidth]{contents/appendix_figures/assets/s8_compare_daftmac/image_step0.png}};
\node[above left=0cm and 0cm of daftmac_image_1, anchor=north west, text=orange!100] {\scalebox{.7}{1}};

\node[
    inner sep=0pt,
    anchor=north west,
    below=2ex of daftmac_image_1,
] (daftmac_image_2) {\includegraphics[width=0.2\textwidth]{contents/appendix_figures/assets/s8_compare_daftmac/image_step1.png}};
\node[above left=0cm and 0cm of daftmac_image_2, anchor=north west, text=orange!100] {\scalebox{.7}{2}};

\node[
    inner sep=0pt,
    anchor=north west,
    below=2ex of daftmac_image_2,
] (daftmac_image_3) {\includegraphics[width=0.2\textwidth]{contents/appendix_figures/assets/s8_compare_daftmac/image_step2.png}};
\node[above left=0cm and 0cm of daftmac_image_3, anchor=north west, text=orange!100] {\scalebox{.7}{3}};

\node[
    inner sep=0pt,
    anchor=north west,
    below=2ex of daftmac_image_3,
] (daftmac_image_4) {\includegraphics[width=0.2\textwidth]{contents/appendix_figures/assets/s8_compare_daftmac/image_step3.png}};
\node[above left=0cm and 0cm of daftmac_image_4, anchor=north west, text=orange!100] {\scalebox{.7}{4}};

\node[
    inner sep=0pt,
    anchor=north west,
    right=1ex of daftmac_image_1,
] (daftmac_image_5) {\includegraphics[width=0.2\textwidth]{contents/appendix_figures/assets/s8_compare_daftmac/image_step4.png}};
\node[above left=0cm and 0cm of daftmac_image_5, anchor=north west, text=orange!100] {\scalebox{.7}{5}};

\node[
    inner sep=0pt,
    anchor=north west,
    below=2ex of daftmac_image_5,
] (daftmac_image_6) {\includegraphics[width=0.2\textwidth]{contents/appendix_figures/assets/s8_compare_daftmac/image_step5.png}};
\node[above left=0cm and 0cm of daftmac_image_6, anchor=north west, text=orange!100] {\scalebox{.7}{6}};

\node[
    inner sep=0pt,
    anchor=north west,
    below=2ex of daftmac_image_6,
] (daftmac_image_7) {\includegraphics[width=0.2\textwidth]{contents/appendix_figures/assets/s8_compare_daftmac/image_step6.png}};
\node[above left=0cm and 0cm of daftmac_image_7, anchor=north west, text=orange!100] {\scalebox{.7}{7}};

\node[
    inner sep=0pt,
    anchor=north west,
    below=2ex of daftmac_image_7,
] (daftmac_image_8) {\includegraphics[width=0.2\textwidth]{contents/appendix_figures/assets/s8_compare_daftmac/image_step7.png}};
\node[above left=0cm and 0cm of daftmac_image_8, anchor=north west, text=orange!100] {\scalebox{.7}{8}};

\node[below right=0cm and 0cm of daftmac_image_8, anchor=south east, text=orange!100] {\scalebox{.7}{answer : 4}};

\end{tikzpicture}

==> contents/appendix_figures/fig_s8_compare_mac.tex <==
\usetikzlibrary{arrows,positioning,calc}
\usetikzlibrary{fit}
\begin{tikzpicture}[
    node distance=1cm,
    auto,
    ->,
    >=stealth',
    shorten >=1pt,
]

\node[
    inner sep=0pt,
    anchor=north west
] (mac_attention_map) {\includegraphics[width=0.35\textwidth]{contents/appendix_figures/assets/s8_compare_mac/text_True_softmax.pdf}};

\node[below left=-0.8ex and -9ex of mac_attention_map, anchor=north west] (lt_mac_1) {};
\node[right=1.90ex of lt_mac_1, anchor=center] (lt_mac_2) {};
\node[right=1.90ex of lt_mac_2, anchor=center] (lt_mac_3) {};
\node[right=1.90ex of lt_mac_3, anchor=center] (lt_mac_4) {};
\node[right=1.90ex of lt_mac_4, anchor=center] (lt_mac_5) {};
\node[right=1.90ex of lt_mac_5, anchor=center] (lt_mac_6) {};
\node[right=1.90ex of lt_mac_6, anchor=center] (lt_mac_7) {};
\node[right=1.90ex of lt_mac_7, anchor=center] (lt_mac_8) {};
\path (lt_mac_1) edge[->, draw=violet!41, fill=violet, fill opacity=0.41] node[below, text=violet!41] {\scalebox{.5}{0.41}} (lt_mac_2);
\path (lt_mac_2) edge[->, draw=violet!77, fill=violet, fill opacity=0.77] node[below, text=violet!77] {\scalebox{.5}{0.77}} (lt_mac_3);
\path (lt_mac_3) edge[->, draw=violet!99, fill=violet, fill opacity=0.99] node[below, text=violet!99] {\scalebox{.5}{0.99}} (lt_mac_4);
\path (lt_mac_4) edge[->, draw=violet!77, fill=violet, fill opacity=0.77] node[below, text=violet!77] {\scalebox{.5}{0.77}} (lt_mac_5);
\path (lt_mac_5) edge[->, draw=violet!93, fill=violet, fill opacity=0.93] node[below, text=violet!93] {\scalebox{.5}{0.93}} (lt_mac_6);
\path (lt_mac_6) edge[->, draw=violet!93, fill=violet, fill opacity=0.93] node[below, text=violet!93] {\scalebox{.5}{0.93}} (lt_mac_7);
\path (lt_mac_7) edge[->, draw=violet!49, fill=violet, fill opacity=0.49] node[below, text=violet!49] {\scalebox{.5}{0.49}} (lt_mac_8);
\node[above right=-0.8ex and 1.6ex of lt_mac_8, anchor=center, text=purple!100] (tlt_mac_value) {\scalebox{.5}{TLT: 5.30}};

\node[
    inner sep=0pt,
    anchor=north west,
    above right=-14.8ex and 5ex of mac_attention_map,
] (mac_image_1) {\includegraphics[width=0.2\textwidth]{contents/appendix_figures/assets/s8_compare_mac/image_step0.png}};
\node[above left=0cm and 0cm of mac_image_1, anchor=north west, text=orange!100] {\scalebox{.7}{1}};

\node[
    inner sep=0pt,
    anchor=north west,
    below=2ex of mac_image_1,
] (mac_image_2) {\includegraphics[width=0.2\textwidth]{contents/appendix_figures/assets/s8_compare_mac/image_step1.png}};
\node[above left=0cm and 0cm of mac_image_2, anchor=north west, text=orange!100] {\scalebox{.7}{2}};

\node[
    inner sep=0pt,
    anchor=north west,
    below=2ex of mac_image_2,
] (mac_image_3) {\includegraphics[width=0.2\textwidth]{contents/appendix_figures/assets/s8_compare_mac/image_step2.png}};
\node[above left=0cm and 0cm of mac_image_3, anchor=north west, text=orange!100] {\scalebox{.7}{3}};

\node[
    inner sep=0pt,
    anchor=north west,
    below=2ex of mac_image_3,
] (mac_image_4) {\includegraphics[width=0.2\textwidth]{contents/appendix_figures/assets/s8_compare_mac/image_step3.png}};
\node[above left=0cm and 0cm of mac_image_4, anchor=north west, text=orange!100] {\scalebox{.7}{4}};

\node[
    inner sep=0pt,
    anchor=north west,
    right=1ex of mac_image_1,
] (mac_image_5) {\includegraphics[width=0.2\textwidth]{contents/appendix_figures/assets/s8_compare_mac/image_step4.png}};
\node[above left=0cm and 0cm of mac_image_5, anchor=north west, text=orange!100] {\scalebox{.7}{5}};

\node[
    inner sep=0pt,
    anchor=north west,
    below=2ex of mac_image_5,
] (mac_image_6) {\includegraphics[width=0.2\textwidth]{contents/appendix_figures/assets/s8_compare_mac/image_step5.png}};
\node[above left=0cm and 0cm of mac_image_6, anchor=north west, text=orange!100] {\scalebox{.7}{6}};

\node[
    inner sep=0pt,
    anchor=north west,
    below=2ex of mac_image_6,
] (mac_image_7) {\includegraphics[width=0.2\textwidth]{contents/appendix_figures/assets/s8_compare_mac/image_step6.png}};
\node[above left=0cm and 0cm of mac_image_7, anchor=north west, text=orange!100] {\scalebox{.7}{7}};

\node[
    inner sep=0pt,
    anchor=north west,
    below=2ex of mac_image_7,
] (mac_image_8) {\includegraphics[width=0.2\textwidth]{contents/appendix_figures/assets/s8_compare_mac/image_step7.png}};
\node[above left=0cm and 0cm of mac_image_8, anchor=north west, text=orange!100] {\scalebox{.7}{8}};

\node[below right=0cm and 0cm of mac_image_8, anchor=south east, text=orange!100] {\scalebox{.7}{answer : 4}};

\end{tikzpicture}

==> contents/appendix_figures/fig_shift_growth_percent.tex <==
\begin{tikzpicture}
    \begin{axis}[
        height=5cm,
        width=14cm,
        /pgf/bar width=9pt,%
        xtick={1,...,9},
        xticklabels={%
            3,
            4,
            5,
            6,
            8,
            12,
            16,
            20,
            30,
            },
        ylabel={\small Mean growth of TLT},
        y label style={at={(0.03,0.5)}},
        grid=major,
        ybar,
        legend pos=north east,
        legend style={nodes={scale=0.8, transform shape}},
        legend image post style={scale=0.8},
        ]
    
        \addplot[
            fill=orange!50,
            draw=black,
            point meta=y,
            every node near coord/.style={inner ysep=5pt},
        ] 
        table [y] {
            x y
            1 0.65
            2 0.615
            3 0.647
            4 0.542
            5 0.582
            6 0.586
            7 0.484
            8 0.480
            9 0.480
        };

        
        \addplot[
            fill=violet!50,
            draw=black,
            point meta=y,
            every node near coord/.style={inner ysep=5pt},
        ] 
        table [y] {
            x y
            1 0.30
            2 0.395
            3 0.297
            4 0.27
            5 0.237
            6 0.199
            7 0.216
            8 0.167
            9 0.132
        };

    \draw ({rel axis cs:0,0}|-{axis cs:0,0}) -- ({rel axis cs:1,0}|-{axis cs:0,0});
    \legend{MAC*, DAFT MAC}
    \end{axis}
    \end{tikzpicture}

==> contents/fig_daft.tex <==
\usetikzlibrary{arrows,positioning,calc}
\usetikzlibrary{fit}
\begin{tikzpicture}[
    node distance=1cm,
    auto,
    ->,
    >=stealth',
    shorten >=1pt,
]  

\node[
    inner sep=0pt,
    anchor=north west
] at (-6.5, 8.5) (mac_attention_map) {\includegraphics[width=0.4\textwidth]{contents/assets/mac/text_True_logit.pdf}};

\node[
    inner sep=0pt,
    anchor=south west
] at (-6.5, 0.5) (daftmac_attention_map) {\includegraphics[width=0.4\textwidth]{contents/assets/daftmac/text_True_logit.pdf}};

\node[
    rectangle,
    draw=violet!70,
    fill=none,
    inner sep=0em,
    dashed,
    line width=1pt,
    minimum width=0.87cm,
    minimum height=0.45cm,
    above right=-2.72cm and -2.95cm of mac_attention_map,
    anchor=north east
] (mac_transition_highlight) {};

\node[
    rectangle,
    draw=violet!70,
    fill=none,
    inner sep=0em,
    dashed,
    line width=1pt,
    minimum width=0.87cm,
    minimum height=0.45cm,
    above right=-2.72cm and -2.95cm of daftmac_attention_map,
    anchor=north east
] (daftmac_transition_highlight) {};

\node[
    rectangle,
    draw=violet!70,
    fill=none,
    inner sep=1em,
    dashed,line width=2pt,
    minimum width=6.5cm,
    minimum height=3.0cm,
    anchor=north east,
] at (6.5, 8.1) (mac_magni) {};

\node[
    rectangle,
    draw=violet!70,
    fill=none,
    inner sep=1em,
    dashed,line width=2pt,
    minimum width=6.5cm,
    minimum height=3.61cm,
    anchor=south east
] at (6.5, 0.5) (daftmac_magni) {};


\path[] (mac_transition_highlight.north east) edge[-, dashed, draw=violet!70, line width=1pt] (mac_magni.north west);
\path[] (mac_transition_highlight.south east) edge[-, dashed, draw=violet!70, line width=1pt] (mac_magni.south west);
\path[] (daftmac_transition_highlight.north east) edge[-, dashed, draw=violet!70, line width=1pt] (daftmac_magni.north west);
\path[] (daftmac_transition_highlight.south east) edge[-, dashed, draw=violet!70, line width=1pt] (daftmac_magni.south west);

\node[
    inner sep=0pt,
    above left=-1.3cm and -1.5cm of mac_magni,
    anchor=north west
] (mac_start_logit) {\includegraphics[width=0.05\textwidth]{contents/assets/mac/logit_start.png}};

\node[
    inner sep=0pt,
    above right=-1.3cm and -1.5cm of mac_magni,
    anchor=north east
] (mac_end_logit) {\includegraphics[width=0.05\textwidth]{contents/assets/mac/logit_end.png}};

\node[
    inner sep=0pt,
    below left=-1.0cm and -0.2cm of daftmac_magni,
    anchor=south west
] (daftmac_start_logit) {\includegraphics[width=0.05\textwidth]{contents/assets/daftmac/logit_start.png}};

\node[
    inner sep=0pt,
    below right=-1.0cm and -0.2cm of daftmac_magni,
    anchor=south east
] (daftmac_end_logit) {\includegraphics[width=0.05\textwidth]{contents/assets/daftmac/logit_end.png}};

\node[
    inner sep=0pt,
    above=0.3cm of mac_start_logit,
    anchor=south
] (mac_start_softmax) {\includegraphics[width=0.05\textwidth]{contents/assets/mac/softmax_start.png}};

\node[
    inner sep=0pt,
    above=0.3cm of mac_end_logit,
    anchor=south
] (mac_end_softmax) {\includegraphics[width=0.05\textwidth]{contents/assets/mac/softmax_end.png}};

\node[
    inner sep=0pt,
    above=0.3cm of daftmac_start_logit,
    anchor=south
] (daftmac_start_softmax) {\includegraphics[width=0.05\textwidth]{contents/assets/daftmac/softmax_start.png}};

\node[
    inner sep=0pt,
    above=0.3cm of daftmac_end_logit,
    anchor=south
] (daftmac_end_softmax) {\includegraphics[width=0.05\textwidth]{contents/assets/daftmac/softmax_end.png}};

\path[] (mac_start_logit.120) edge[->,draw=red!50, line width=0.5pt] node[right] {\scalebox{.4}{softmax}} (mac_start_softmax.240);
\path[] (mac_end_logit.120) edge[->,draw=red!50, line width=0.5pt] node[right] {\scalebox{.4}{softmax}} (mac_end_softmax.240);
\path[] (daftmac_start_logit.120) edge[->,draw=red!50, line width=0.5pt] node[right] {\scalebox{.4}{softmax}} (daftmac_start_softmax.240);
\path[] (daftmac_end_logit.120) edge[->,draw=red!50, line width=0.5pt] node[right] {\scalebox{.4}{softmax}} (daftmac_end_softmax.240);

\node [
    trapezium,
    trapezium angle=60,
    minimum width=0.3cm,
    minimum height=0.3cm,
    fill=amethyst!80,
    draw,
    thick,
    below=0.3cm of mac_start_logit
] (theta1) {\tiny $\theta_{4}$};


\node [
    trapezium,
    trapezium angle=60,
    minimum width=0.3cm,
    minimum height=0.3cm,
    fill=amethyst!80,
    draw,
    thick,
    below=0.3cm of mac_end_logit
] (theta2) {\tiny $\theta_{5}$};

\path[sloped] (mac_start_logit) edge[-,draw=red!50, dashed, line width=1pt] node[above] {\tiny No dynamics involved} (mac_end_logit);

\node[inner sep=0pt, anchor=center] at ($(daftmac_start_logit)!0.5!(daftmac_end_logit)$) (vector_field) {\includegraphics[width=0.25\textwidth]{contents/assets/daftmac/vector_step_4_token_6.pdf}};

\node [
    trapezium,
    trapezium angle=60,
    minimum width=0.3cm,
    minimum height=0.3cm,
    fill=amethyst!80,
    draw,
    thick,
    above=0.3cm of vector_field,
    shape border rotate=180
] (phi1) {\tiny $\phi_{4}$};

\path[sloped] (daftmac_start_logit) edge[draw=red!50, line width=1pt] node[above] {\tiny $a_{4}^{7}$} (vector_field);
\path[sloped] (vector_field) edge[draw=red!50, line width=1pt] node[above] {\tiny $a_{5}^{7}$} (daftmac_end_logit);

\node[rectangle, fill=darkmidnightblue!20, draw, thick, above left=0.5cm and 0cm of phi1] (context_word) {\small $\mathbf{cw}$};
\node[rectangle, fill=darkpastelred!20,  draw, thick, right=1cm of context_word] (atomic_question) {\small $\mathbf{q}$};

\path[sloped] (context_word) edge[draw=darkmidnightblue!50, line width=1pt] (theta1.north west |- theta1.south);
\path[sloped] (context_word) edge[draw=darkmidnightblue!50, line width=1pt] (theta2.north west |- theta2.south);
\path[sloped] (context_word) edge[draw=darkmidnightblue!50, line width=1pt] (phi1.south west |- phi1.north);
\path[sloped] (atomic_question) edge[draw=darkpastelred!50, line width=1pt] (theta1.north east |- theta1.south);
\path[sloped] (atomic_question) edge[draw=darkpastelred!50, line width=1pt] (theta2.north east |- theta2.south);
\path[sloped] (atomic_question) edge[draw=darkpastelred!50, line width=1pt] (phi1.south east |- phi1.north);

\path[sloped] (phi1) edge[draw=amethyst!80, line width=1pt] (vector_field);
\path[sloped] (theta1) edge[draw=amethyst!80, line width=1pt] (mac_start_logit);
\path[sloped] (theta2) edge[draw=amethyst!80, line width=1pt] (mac_end_logit);

\node[above left=0.5cm and 0cm of mac_attention_map, anchor=north west] {(a) MAC};
\node[above left=0.5cm and 0cm of daftmac_attention_map, anchor=north west] {(b) DAFT MAC};

\end{tikzpicture}

==> contents/fig_interpretation.tex <==
\usetikzlibrary{arrows,positioning,calc}
\usetikzlibrary{fit}
\begin{tikzpicture}[
    node distance=1cm,
    auto,
    ->,
    >=stealth',
    shorten >=1pt,
]

\node[
    inner sep=0pt,
    anchor=north west
] (mac_attention_map) {\includegraphics[width=0.477\textwidth]{contents/assets/mac/text_True_softmax.pdf}};

\node[
    inner sep=0pt,
    anchor=north west,
    right=2ex of mac_attention_map
] (daftmac_attention_map) {\includegraphics[width=0.477\textwidth]{contents/assets/daftmac/text_True_softmax.pdf}};

\node[
    inner sep=0pt,
    above=2ex of mac_attention_map
] (mac_label) {(a) MAC};

\node[
    inner sep=0pt,
    above=2ex of daftmac_attention_map
] (daftmac_label) {(b) DAFT MAC};

\node[below left=-0.8ex and -5ex of mac_attention_map, anchor=north west] (lt_mac_1) {};
\node[right=2.33ex of lt_mac_1, anchor=center] (lt_mac_2) {};
\node[right=2.33ex of lt_mac_2, anchor=center] (lt_mac_3) {};
\node[right=2.33ex of lt_mac_3, anchor=center] (lt_mac_4) {};
\node[right=2.33ex of lt_mac_4, anchor=center] (lt_mac_5) {};
\node[right=2.33ex of lt_mac_5, anchor=center] (lt_mac_6) {};
\node[right=2.33ex of lt_mac_6, anchor=center] (lt_mac_7) {};
\node[right=2.33ex of lt_mac_7, anchor=center] (lt_mac_8) {};
\node[right=2.33ex of lt_mac_8, anchor=center] (lt_mac_9) {};
\node[right=2.33ex of lt_mac_9, anchor=center] (lt_mac_10) {};
\node[right=2.33ex of lt_mac_10, anchor=center] (lt_mac_11) {};
\node[right=2.33ex of lt_mac_11, anchor=center] (lt_mac_12) {};
\path (lt_mac_1) edge[->, fill=violet, fill opacity=0.48, draw=violet!48] node[below, text=violet!48] {\scalebox{.5}{0.48}} (lt_mac_2);
\path (lt_mac_2) edge[->, fill=violet, fill opacity=0.28, draw=violet!28] node[below, text=violet!28] {\scalebox{.5}{0.28}} (lt_mac_3);
\path (lt_mac_3) edge[->, fill=violet, fill opacity=0.16, draw=violet!16] node[below, text=violet!16] {\scalebox{.5}{0.16}} (lt_mac_4);
\path (lt_mac_4) edge[->, fill=violet, fill opacity=0.22, draw=violet!22] node[below, text=violet!22] {\scalebox{.5}{0.22}} (lt_mac_5);
\path (lt_mac_5) edge[->, fill=violet, fill opacity=0.33, draw=violet!33] node[below, text=violet!33] {\scalebox{.5}{0.33}} (lt_mac_6);
\path (lt_mac_6) edge[->, fill=violet, fill opacity=0.99, draw=violet!99] node[below, text=violet!99] {\scalebox{.5}{0.99}} (lt_mac_7);
\path (lt_mac_7) edge[->, fill=violet, fill opacity=0.95, draw=violet!95] node[below, text=violet!95] {\scalebox{.5}{0.95}} (lt_mac_8);
\path (lt_mac_8) edge[->, fill=violet, fill opacity=0.04, draw=violet!04] node[below, text=violet!04] {\scalebox{.5}{0.04}} (lt_mac_9);
\path (lt_mac_9) edge[->, fill=violet, fill opacity=0.98, draw=violet!98] node[below, text=violet!98] {\scalebox{.5}{0.98}} (lt_mac_10);
\path (lt_mac_10) edge[->, fill=violet, fill opacity=0.03, draw=violet!03] node[below, text=violet!03] {\scalebox{.5}{0.03}} (lt_mac_11);
\path (lt_mac_11) edge[->, fill=violet, fill opacity=0.96, draw=violet!96] node[below, text=violet!96] {\scalebox{.5}{0.96}} (lt_mac_12);
\node[above right=-0.8ex and 1.6ex of lt_mac_12, anchor=center, text=purple!100] (tlt_mac_value) {\scalebox{.5}{TLT: 5.42}};

\node[below left=-0.8ex and -5ex of daftmac_attention_map, anchor=north west] (lt_daftmac_1) {};
\node[right=2.33ex of lt_daftmac_1, anchor=center] (lt_daftmac_2) {};
\node[right=2.33ex of lt_daftmac_2, anchor=center] (lt_daftmac_3) {};
\node[right=2.33ex of lt_daftmac_3, anchor=center] (lt_daftmac_4) {};
\node[right=2.33ex of lt_daftmac_4, anchor=center] (lt_daftmac_5) {};
\node[right=2.33ex of lt_daftmac_5, anchor=center] (lt_daftmac_6) {};
\node[right=2.33ex of lt_daftmac_6, anchor=center] (lt_daftmac_7) {};
\node[right=2.33ex of lt_daftmac_7, anchor=center] (lt_daftmac_8) {};
\node[right=2.33ex of lt_daftmac_8, anchor=center] (lt_daftmac_9) {};
\node[right=2.33ex of lt_daftmac_9, anchor=center] (lt_daftmac_10) {};
\node[right=2.33ex of lt_daftmac_10, anchor=center] (lt_daftmac_11) {};
\node[right=2.33ex of lt_daftmac_11, anchor=center] (lt_daftmac_12) {};
\path (lt_daftmac_1) edge[->, fill=violet, fill opacity=0.07, draw=violet!07] node[below, text=violet!07] {\scalebox{.5}{0.07}} (lt_daftmac_2);
\path (lt_daftmac_2) edge[->, fill=violet, fill opacity=0.36, draw=violet!36] node[below, text=violet!36] {\scalebox{.5}{0.36}} (lt_daftmac_3);
\path (lt_daftmac_3) edge[->, fill=violet, fill opacity=0.03, draw=violet!03] node[below, text=violet!03] {\scalebox{.5}{0.03}} (lt_daftmac_4);
\path (lt_daftmac_4) edge[->, fill=violet, fill opacity=0.01, draw=violet!01] node[below, text=violet!01] {\scalebox{.5}{0.01}} (lt_daftmac_5);
\path (lt_daftmac_5) edge[->, fill=violet, fill opacity=0.07, draw=violet!07] node[below, text=violet!07] {\scalebox{.5}{0.07}} (lt_daftmac_6);
\path (lt_daftmac_6) edge[->, fill=violet, fill opacity=0.05, draw=violet!05] node[below, text=violet!05] {\scalebox{.5}{0.05}} (lt_daftmac_7);
\path (lt_daftmac_7) edge[->, fill=violet, fill opacity=0.83, draw=violet!83] node[below, text=violet!83] {\scalebox{.5}{0.83}} (lt_daftmac_8);
\path (lt_daftmac_8) edge[->, fill=violet, fill opacity=0.02, draw=violet!02] node[below, text=violet!02] {\scalebox{.5}{0.02}} (lt_daftmac_9);
\path (lt_daftmac_9) edge[->, fill=violet, fill opacity=0.02, draw=violet!02] node[below, text=violet!02] {\scalebox{.5}{0.02}} (lt_daftmac_10);
\path (lt_daftmac_10) edge[->, fill=violet, fill opacity=0.02, draw=violet!02] node[below, text=violet!02] {\scalebox{.5}{0.02}} (lt_daftmac_11);
\path (lt_daftmac_11) edge[->, fill=violet, fill opacity=0.02, draw=violet!02] node[below, text=violet!02] {\scalebox{.5}{0.02}} (lt_daftmac_12);
\node[above right=-0.8ex and 1.6ex of lt_daftmac_12, anchor=center, text=purple!100] (tlt_daftmac_value) {\scalebox{.5}{TLT: 1.50}};

\node[
    inner sep=0pt,
    anchor=north west,
    below left=5ex and -12.5ex of mac_attention_map,
] (mac_image_1) {\includegraphics[width=0.1\textwidth]{contents/assets/mac/image/image_step0.png}};
\node[above left=0cm and 0cm of mac_image_1, anchor=north west, text=orange!100] {\scalebox{.4}{1}};

\node[
    inner sep=0pt,
    anchor=north west,
    right=1ex of mac_image_1,
] (mac_image_2) {\includegraphics[width=0.1\textwidth]{contents/assets/mac/image/image_step1.png}};
\node[above left=0cm and 0cm of mac_image_2, anchor=north west, text=orange!100] {\scalebox{.4}{2}};

\node[
    inner sep=0pt,
    anchor=north west,
    right=1ex of mac_image_2,
] (mac_image_3) {\includegraphics[width=0.1\textwidth]{contents/assets/mac/image/image_step2.png}};
\node[above left=0cm and 0cm of mac_image_3, anchor=north west, text=orange!100] {\scalebox{.4}{3}};

\node[
    inner sep=0pt,
    anchor=north west,
    right=1ex of mac_image_3,
] (mac_image_4) {\includegraphics[width=0.1\textwidth]{contents/assets/mac/image/image_step3.png}};
\node[above left=0cm and 0cm of mac_image_4, anchor=north west, text=orange!100] {\scalebox{.4}{4}};

\node[
    inner sep=0pt,
    anchor=north west,
    below=1ex of mac_image_1,
] (mac_image_5) {\includegraphics[width=0.1\textwidth]{contents/assets/mac/image/image_step4.png}};
\node[above left=0cm and 0cm of mac_image_5, anchor=north west, text=orange!100] {\scalebox{.4}{5}};

\node[
    inner sep=0pt,
    anchor=north west,
    right=1ex of mac_image_5,
] (mac_image_6) {\includegraphics[width=0.1\textwidth]{contents/assets/mac/image/image_step5.png}};
\node[above left=0cm and 0cm of mac_image_6, anchor=north west, text=orange!100] {\scalebox{.4}{6}};

\node[
    inner sep=0pt,
    anchor=north west,
    right=1ex of mac_image_6,
] (mac_image_7) {\includegraphics[width=0.1\textwidth]{contents/assets/mac/image/image_step6.png}};
\node[above left=0cm and 0cm of mac_image_7, anchor=north west, text=orange!100] {\scalebox{.4}{7}};

\node[
    inner sep=0pt,
    anchor=north west,
    right=1ex of mac_image_7,
] (mac_image_8) {\includegraphics[width=0.1\textwidth]{contents/assets/mac/image/image_step7.png}};
\node[above left=0cm and 0cm of mac_image_8, anchor=north west, text=orange!100] {\scalebox{.4}{8}};

\node[
    inner sep=0pt,
    anchor=north west,
    below=1ex of mac_image_5,
] (mac_image_9) {\includegraphics[width=0.1\textwidth]{contents/assets/mac/image/image_step8.png}};
\node[above left=0cm and 0cm of mac_image_9, anchor=north west, text=orange!100] {\scalebox{.4}{9}};

\node[
    inner sep=0pt,
    anchor=north west,
    right=1ex of mac_image_9,
] (mac_image_10) {\includegraphics[width=0.1\textwidth]{contents/assets/mac/image/image_step9.png}};
\node[above left=0cm and 0cm of mac_image_10, anchor=north west, text=orange!100] {\scalebox{.4}{10}};

\node[
    inner sep=0pt,
    anchor=north west,
    right=1ex of mac_image_10,
] (mac_image_11) {\includegraphics[width=0.1\textwidth]{contents/assets/mac/image/image_step10.png}};
\node[above left=0cm and 0cm of mac_image_11, anchor=north west, text=orange!100] {\scalebox{.4}{11}};

\node[
    inner sep=0pt,
    anchor=north west,
    right=1ex of mac_image_11,
] (mac_image_12) {\includegraphics[width=0.1\textwidth]{contents/assets/mac/image/image_step11.png}};
\node[above left=0cm and 0cm of mac_image_12, anchor=north west, text=orange!100] {\scalebox{.4}{12}};
\node[below right=0cm and 0cm of mac_image_12, anchor=south east, text=orange!100] {\scalebox{.6}{answer : yes}};

\node[
    inner sep=0pt,
    anchor=north west,
    below left=5ex and -12.5ex of daftmac_attention_map,
] (daftmac_image_1) {\includegraphics[width=0.1\textwidth]{contents/assets/daftmac/image/image_step0.png}};
\node[above left=0cm and 0cm of daftmac_image_1, anchor=north west, text=orange!100] {\scalebox{.4}{1}};

\node[
    inner sep=0pt,
    anchor=north west,
    right=1ex of daftmac_image_1,
] (daftmac_image_2) {\includegraphics[width=0.1\textwidth]{contents/assets/daftmac/image/image_step1.png}};
\node[above left=0cm and 0cm of daftmac_image_2, anchor=north west, text=orange!100] {\scalebox{.4}{2}};

\node[
    inner sep=0pt,
    anchor=north west,
    right=1ex of daftmac_image_2,
] (daftmac_image_3) {\includegraphics[width=0.1\textwidth]{contents/assets/daftmac/image/image_step2.png}};
\node[above left=0cm and 0cm of daftmac_image_3, anchor=north west, text=orange!100] {\scalebox{.4}{3}};

\node[
    inner sep=0pt,
    anchor=north west,
    right=1ex of daftmac_image_3,
] (daftmac_image_4) {\includegraphics[width=0.1\textwidth]{contents/assets/daftmac/image/image_step3.png}};
\node[above left=0cm and 0cm of daftmac_image_4, anchor=north west, text=orange!100] {\scalebox{.4}{4}};

\node[
    inner sep=0pt,
    anchor=north west,
    below=1ex of daftmac_image_1,
] (daftmac_image_5) {\includegraphics[width=0.1\textwidth]{contents/assets/daftmac/image/image_step4.png}};
\node[above left=0cm and 0cm of daftmac_image_5, anchor=north west, text=orange!100] {\scalebox{.4}{5}};

\node[
    inner sep=0pt,
    anchor=north west,
    right=1ex of daftmac_image_5,
] (daftmac_image_6) {\includegraphics[width=0.1\textwidth]{contents/assets/daftmac/image/image_step5.png}};
\node[above left=0cm and 0cm of daftmac_image_6, anchor=north west, text=orange!100] {\scalebox{.4}{6}};

\node[
    inner sep=0pt,
    anchor=north west,
    right=1ex of daftmac_image_6,
] (daftmac_image_7) {\includegraphics[width=0.1\textwidth]{contents/assets/daftmac/image/image_step6.png}};
\node[above left=0cm and 0cm of daftmac_image_7, anchor=north west, text=orange!100] {\scalebox{.4}{7}};

\node[
    inner sep=0pt,
    anchor=north west,
    right=1ex of daftmac_image_7,
] (daftmac_image_8) {\includegraphics[width=0.1\textwidth]{contents/assets/daftmac/image/image_step7.png}};
\node[above left=0cm and 0cm of daftmac_image_8, anchor=north west, text=orange!100] {\scalebox{.4}{8}};

\node[
    inner sep=0pt,
    anchor=north west,
    below=1ex of daftmac_image_5,
] (daftmac_image_9) {\includegraphics[width=0.1\textwidth]{contents/assets/daftmac/image/image_step8.png}};
\node[above left=0cm and 0cm of daftmac_image_9, anchor=north west, text=orange!100] {\scalebox{.4}{9}};

\node[
    inner sep=0pt,
    anchor=north west,
    right=1ex of daftmac_image_9,
] (daftmac_image_10) {\includegraphics[width=0.1\textwidth]{contents/assets/daftmac/image/image_step9.png}};
\node[above left=0cm and 0cm of daftmac_image_10, anchor=north west, text=orange!100] {\scalebox{.4}{10}};

\node[
    inner sep=0pt,
    anchor=north west,
    right=1ex of daftmac_image_10,
] (daftmac_image_11) {\includegraphics[width=0.1\textwidth]{contents/assets/daftmac/image/image_step10.png}};
\node[above left=0cm and 0cm of daftmac_image_11, anchor=north west, text=orange!100] {\scalebox{.4}{11}};

\node[
    inner sep=0pt,
    anchor=north west,
    right=1ex of daftmac_image_11,
] (daftmac_image_12) {\includegraphics[width=0.1\textwidth]{contents/assets/daftmac/image/image_step11.png}};
\node[above left=0cm and 0cm of daftmac_image_12, anchor=north west, text=orange!100] {\scalebox{.4}{12}};
\node[below right=0cm and 0cm of daftmac_image_12, anchor=south east, text=orange!100] {\scalebox{.6}{answer : yes}};

\end{tikzpicture}

==> contents/fig_interpretation_gqa.tex <==
\usetikzlibrary{arrows,positioning,calc}
\usetikzlibrary{fit}
\begin{tikzpicture}[
    node distance=1cm,
    auto,
    ->,
    >=stealth',
    shorten >=1pt,
]

\node[
    inner sep=0pt,
    anchor=north west
] (mac_attention_map) {\includegraphics[width=0.477\textwidth]{contents/assets/gqa_mac/text.pdf}};

\node[
    inner sep=0pt,
    anchor=north west,
    right=2ex of mac_attention_map
] (daftmac_attention_map) {\includegraphics[width=0.477\textwidth]{contents/assets/gqa_daftmac/text.pdf}};

\node[
    inner sep=0pt,
    above=2ex of mac_attention_map
] (mac_label) {(a) MAC};

\node[
    inner sep=0pt,
    above=2ex of daftmac_attention_map
] (daftmac_label) {(b) DAFT MAC};

\node[below left=-0.2ex and -5.2ex of mac_attention_map, anchor=north west] (lt_mac_1) {};
\node[right=2.38ex of lt_mac_1, anchor=center] (lt_mac_2) {};
\node[right=2.38ex of lt_mac_2, anchor=center] (lt_mac_3) {};
\node[right=2.38ex of lt_mac_3, anchor=center] (lt_mac_4) {};
\node[right=2.38ex of lt_mac_4, anchor=center] (lt_mac_5) {};
\node[right=2.38ex of lt_mac_5, anchor=center] (lt_mac_6) {};
\node[right=2.38ex of lt_mac_6, anchor=center] (lt_mac_7) {};
\node[right=2.38ex of lt_mac_7, anchor=center] (lt_mac_8) {};
\node[right=2.38ex of lt_mac_8, anchor=center] (lt_mac_9) {};
\node[right=2.38ex of lt_mac_9, anchor=center] (lt_mac_10) {};
\node[right=2.38ex of lt_mac_10, anchor=center] (lt_mac_11) {};
\node[right=2.38ex of lt_mac_11, anchor=center] (lt_mac_12) {};
\path (lt_mac_1) edge[->, fill=violet, fill opacity=1.00, draw=violet!100] node[below, text=violet!100] {\scalebox{.5}{1.00}} (lt_mac_2);
\path (lt_mac_2) edge[->, fill=violet, fill opacity=0.68, draw=violet!68] node[below, text=violet!68] {\scalebox{.5}{0.68}} (lt_mac_3);
\path (lt_mac_3) edge[->, fill=violet, fill opacity=0.29, draw=violet!29] node[below, text=violet!29] {\scalebox{.5}{0.29}} (lt_mac_4);
\path (lt_mac_4) edge[->, fill=violet, fill opacity=0.30, draw=violet!30] node[below, text=violet!30] {\scalebox{.5}{0.30}} (lt_mac_5);
\path (lt_mac_5) edge[->, fill=violet, fill opacity=0.32, draw=violet!32] node[below, text=violet!32] {\scalebox{.5}{0.32}} (lt_mac_6);
\path (lt_mac_6) edge[->, fill=violet, fill opacity=0.79, draw=violet!79] node[below, text=violet!79] {\scalebox{.5}{0.79}} (lt_mac_7);
\path (lt_mac_7) edge[->, fill=violet, fill opacity=0.99, draw=violet!99] node[below, text=violet!99] {\scalebox{.5}{0.99}} (lt_mac_8);
\path (lt_mac_8) edge[->, fill=violet, fill opacity=0.97, draw=violet!97] node[below, text=violet!97] {\scalebox{.5}{0.97}} (lt_mac_9);
\path (lt_mac_9) edge[->, fill=violet, fill opacity=0.21, draw=violet!21] node[below, text=violet!21] {\scalebox{.5}{0.21}} (lt_mac_10);
\path (lt_mac_10) edge[->, fill=violet, fill opacity=0.78, draw=violet!78] node[below, text=violet!78] {\scalebox{.5}{0.78}} (lt_mac_11);
\path (lt_mac_11) edge[->, fill=violet, fill opacity=0.85, draw=violet!85] node[below, text=violet!85] {\scalebox{.5}{0.85}} (lt_mac_12);
\node[above right=-0.8ex and 1.6ex of lt_mac_12, anchor=center, text=purple!100] (tlt_mac_value) {\scalebox{.5}{TLT: 7.19}};

\node[below left=-0.2ex and -5.2ex of daftmac_attention_map, anchor=north west] (lt_daftmac_1) {};
\node[right=2.38ex of lt_daftmac_1, anchor=center] (lt_daftmac_2) {};
\node[right=2.38ex of lt_daftmac_2, anchor=center] (lt_daftmac_3) {};
\node[right=2.38ex of lt_daftmac_3, anchor=center] (lt_daftmac_4) {};
\node[right=2.38ex of lt_daftmac_4, anchor=center] (lt_daftmac_5) {};
\node[right=2.38ex of lt_daftmac_5, anchor=center] (lt_daftmac_6) {};
\node[right=2.38ex of lt_daftmac_6, anchor=center] (lt_daftmac_7) {};
\node[right=2.38ex of lt_daftmac_7, anchor=center] (lt_daftmac_8) {};
\node[right=2.38ex of lt_daftmac_8, anchor=center] (lt_daftmac_9) {};
\node[right=2.38ex of lt_daftmac_9, anchor=center] (lt_daftmac_10) {};
\node[right=2.38ex of lt_daftmac_10, anchor=center] (lt_daftmac_11) {};
\node[right=2.38ex of lt_daftmac_11, anchor=center] (lt_daftmac_12) {};
\path (lt_daftmac_1) edge[->, fill=violet, fill opacity=0.04, draw=violet!04] node[below, text=violet!04] {\scalebox{.5}{0.04}} (lt_daftmac_2);
\path (lt_daftmac_2) edge[->, fill=violet, fill opacity=0.10, draw=violet!10] node[below, text=violet!10] {\scalebox{.5}{0.10}} (lt_daftmac_3);
\path (lt_daftmac_3) edge[->, fill=violet, fill opacity=0.06, draw=violet!06] node[below, text=violet!06] {\scalebox{.5}{0.06}} (lt_daftmac_4);
\path (lt_daftmac_4) edge[->, fill=violet, fill opacity=0.67, draw=violet!67] node[below, text=violet!67] {\scalebox{.5}{0.67}} (lt_daftmac_5);
\path (lt_daftmac_5) edge[->, fill=violet, fill opacity=0.09, draw=violet!09] node[below, text=violet!09] {\scalebox{.5}{0.09}} (lt_daftmac_6);
\path (lt_daftmac_6) edge[->, fill=violet, fill opacity=0.45, draw=violet!45] node[below, text=violet!45] {\scalebox{.5}{0.45}} (lt_daftmac_7);
\path (lt_daftmac_7) edge[->, fill=violet, fill opacity=0.09, draw=violet!09] node[below, text=violet!09] {\scalebox{.5}{0.09}} (lt_daftmac_8);
\path (lt_daftmac_8) edge[->, fill=violet, fill opacity=0.10, draw=violet!10] node[below, text=violet!10] {\scalebox{.5}{0.10}} (lt_daftmac_9);
\path (lt_daftmac_9) edge[->, fill=violet, fill opacity=0.04, draw=violet!04] node[below, text=violet!04] {\scalebox{.5}{0.04}} (lt_daftmac_10);
\path (lt_daftmac_10) edge[->, fill=violet, fill opacity=0.01, draw=violet!01] node[below, text=violet!01] {\scalebox{.5}{0.01}} (lt_daftmac_11);
\path (lt_daftmac_11) edge[->, fill=violet, fill opacity=0.04, draw=violet!04] node[below, text=violet!04] {\scalebox{.5}{0.04}} (lt_daftmac_12);
\node[above right=-0.8ex and 1.6ex of lt_daftmac_12, anchor=center, text=purple!100] (tlt_daftmac_value) {\scalebox{.5}{TLT: 1.68}};

\node[
    inner sep=0pt,
    anchor=north west,
    below left=5ex and -12.5ex of mac_attention_map,
] (mac_image_1) {\includegraphics[width=0.1\textwidth]{contents/assets/gqa_mac/image_step0.png}};
\node[above left=0cm and 0cm of mac_image_1, anchor=north west, text=orange!100] {\scalebox{.4}{1}};

\node[
    inner sep=0pt,
    anchor=north west,
    right=1ex of mac_image_1,
] (mac_image_2) {\includegraphics[width=0.1\textwidth]{contents/assets/gqa_mac/image_step1.png}};
\node[above left=0cm and 0cm of mac_image_2, anchor=north west, text=orange!100] {\scalebox{.4}{2}};

\node[
    inner sep=0pt,
    anchor=north west,
    right=1ex of mac_image_2,
] (mac_image_3) {\includegraphics[width=0.1\textwidth]{contents/assets/gqa_mac/image_step2.png}};
\node[above left=0cm and 0cm of mac_image_3, anchor=north west, text=orange!100] {\scalebox{.4}{3}};

\node[
    inner sep=0pt,
    anchor=north west,
    right=1ex of mac_image_3,
] (mac_image_4) {\includegraphics[width=0.1\textwidth]{contents/assets/gqa_mac/image_step3.png}};
\node[above left=0cm and 0cm of mac_image_4, anchor=north west, text=orange!100] {\scalebox{.4}{4}};

\node[
    inner sep=0pt,
    anchor=north west,
    below=1ex of mac_image_1,
] (mac_image_5) {\includegraphics[width=0.1\textwidth]{contents/assets/gqa_mac/image_step4.png}};
\node[above left=0cm and 0cm of mac_image_5, anchor=north west, text=orange!100] {\scalebox{.4}{5}};

\node[
    inner sep=0pt,
    anchor=north west,
    right=1ex of mac_image_5,
] (mac_image_6) {\includegraphics[width=0.1\textwidth]{contents/assets/gqa_mac/image_step5.png}};
\node[above left=0cm and 0cm of mac_image_6, anchor=north west, text=orange!100] {\scalebox{.4}{6}};

\node[
    inner sep=0pt,
    anchor=north west,
    right=1ex of mac_image_6,
] (mac_image_7) {\includegraphics[width=0.1\textwidth]{contents/assets/gqa_mac/image_step6.png}};
\node[above left=0cm and 0cm of mac_image_7, anchor=north west, text=orange!100] {\scalebox{.4}{7}};

\node[
    inner sep=0pt,
    anchor=north west,
    right=1ex of mac_image_7,
] (mac_image_8) {\includegraphics[width=0.1\textwidth]{contents/assets/gqa_mac/image_step7.png}};
\node[above left=0cm and 0cm of mac_image_8, anchor=north west, text=orange!100] {\scalebox{.4}{8}};

\node[
    inner sep=0pt,
    anchor=north west,
    below=1ex of mac_image_5,
] (mac_image_9) {\includegraphics[width=0.1\textwidth]{contents/assets/gqa_mac/image_step8.png}};
\node[above left=0cm and 0cm of mac_image_9, anchor=north west, text=orange!100] {\scalebox{.4}{9}};

\node[
    inner sep=0pt,
    anchor=north west,
    right=1ex of mac_image_9,
] (mac_image_10) {\includegraphics[width=0.1\textwidth]{contents/assets/gqa_mac/image_step9.png}};
\node[above left=0cm and 0cm of mac_image_10, anchor=north west, text=orange!100] {\scalebox{.4}{10}};

\node[
    inner sep=0pt,
    anchor=north west,
    right=1ex of mac_image_10,
] (mac_image_11) {\includegraphics[width=0.1\textwidth]{contents/assets/gqa_mac/image_step10.png}};
\node[above left=0cm and 0cm of mac_image_11, anchor=north west, text=orange!100] {\scalebox{.4}{11}};

\node[
    inner sep=0pt,
    anchor=north west,
    right=1ex of mac_image_11,
] (mac_image_12) {\includegraphics[width=0.1\textwidth]{contents/assets/gqa_mac/image_step11.png}};
\node[above left=0cm and 0cm of mac_image_12, anchor=north west, text=orange!100] {\scalebox{.4}{12}};
\node[below right=0cm and 0cm of mac_image_12, anchor=south east, text=orange!100] {\scalebox{.6}{answer : yes}};

\node[
    inner sep=0pt,
    anchor=north west,
    below left=5ex and -12.5ex of daftmac_attention_map,
] (daftmac_image_1) {\includegraphics[width=0.1\textwidth]{contents/assets/gqa_daftmac/image_step0.png}};
\node[above left=0cm and 0cm of daftmac_image_1, anchor=north west, text=orange!100] {\scalebox{.4}{1}};

\node[
    inner sep=0pt,
    anchor=north west,
    right=1ex of daftmac_image_1,
] (daftmac_image_2) {\includegraphics[width=0.1\textwidth]{contents/assets/gqa_daftmac/image_step1.png}};
\node[above left=0cm and 0cm of daftmac_image_2, anchor=north west, text=orange!100] {\scalebox{.4}{2}};

\node[
    inner sep=0pt,
    anchor=north west,
    right=1ex of daftmac_image_2,
] (daftmac_image_3) {\includegraphics[width=0.1\textwidth]{contents/assets/gqa_daftmac/image_step2.png}};
\node[above left=0cm and 0cm of daftmac_image_3, anchor=north west, text=orange!100] {\scalebox{.4}{3}};

\node[
    inner sep=0pt,
    anchor=north west,
    right=1ex of daftmac_image_3,
] (daftmac_image_4) {\includegraphics[width=0.1\textwidth]{contents/assets/gqa_daftmac/image_step3.png}};
\node[above left=0cm and 0cm of daftmac_image_4, anchor=north west, text=orange!100] {\scalebox{.4}{4}};

\node[
    inner sep=0pt,
    anchor=north west,
    below=1ex of daftmac_image_1,
] (daftmac_image_5) {\includegraphics[width=0.1\textwidth]{contents/assets/gqa_daftmac/image_step4.png}};
\node[above left=0cm and 0cm of daftmac_image_5, anchor=north west, text=orange!100] {\scalebox{.4}{5}};

\node[
    inner sep=0pt,
    anchor=north west,
    right=1ex of daftmac_image_5,
] (daftmac_image_6) {\includegraphics[width=0.1\textwidth]{contents/assets/gqa_daftmac/image_step5.png}};
\node[above left=0cm and 0cm of daftmac_image_6, anchor=north west, text=orange!100] {\scalebox{.4}{6}};

\node[
    inner sep=0pt,
    anchor=north west,
    right=1ex of daftmac_image_6,
] (daftmac_image_7) {\includegraphics[width=0.1\textwidth]{contents/assets/gqa_daftmac/image_step6.png}};
\node[above left=0cm and 0cm of daftmac_image_7, anchor=north west, text=orange!100] {\scalebox{.4}{7}};

\node[
    inner sep=0pt,
    anchor=north west,
    right=1ex of daftmac_image_7,
] (daftmac_image_8) {\includegraphics[width=0.1\textwidth]{contents/assets/gqa_daftmac/image_step7.png}};
\node[above left=0cm and 0cm of daftmac_image_8, anchor=north west, text=orange!100] {\scalebox{.4}{8}};

\node[
    inner sep=0pt,
    anchor=north west,
    below=1ex of daftmac_image_5,
] (daftmac_image_9) {\includegraphics[width=0.1\textwidth]{contents/assets/gqa_daftmac/image_step8.png}};
\node[above left=0cm and 0cm of daftmac_image_9, anchor=north west, text=orange!100] {\scalebox{.4}{9}};

\node[
    inner sep=0pt,
    anchor=north west,
    right=1ex of daftmac_image_9,
] (daftmac_image_10) {\includegraphics[width=0.1\textwidth]{contents/assets/gqa_daftmac/image_step9.png}};
\node[above left=0cm and 0cm of daftmac_image_10, anchor=north west, text=orange!100] {\scalebox{.4}{10}};

\node[
    inner sep=0pt,
    anchor=north west,
    right=1ex of daftmac_image_10,
] (daftmac_image_11) {\includegraphics[width=0.1\textwidth]{contents/assets/gqa_daftmac/image_step10.png}};
\node[above left=0cm and 0cm of daftmac_image_11, anchor=north west, text=orange!100] {\scalebox{.4}{11}};

\node[
    inner sep=0pt,
    anchor=north west,
    right=1ex of daftmac_image_11,
] (daftmac_image_12) {\includegraphics[width=0.1\textwidth]{contents/assets/gqa_daftmac/image_step11.png}};
\node[above left=0cm and 0cm of daftmac_image_12, anchor=north west, text=orange!100] {\scalebox{.4}{12}};
\node[below right=0cm and 0cm of daftmac_image_12, anchor=south east, text=orange!100] {\scalebox{.6}{answer : yes}};

\end{tikzpicture}

==> contents/fig_step_performance.tex <==
\begin{tikzpicture}
    \begin{axis}[
        height=5cm,
        width=7.5cm,
        /pgf/bar width=9pt,%
        xtick={1,...,10},
        xticklabels={%
            2-step,
            3-step,
            4-step,
            5-step,
            6-step,
            8-step,
            },
        ylabel={accuracy (val)},
        y label style={at={(0.08,0.5)}},
        grid=major,
        ybar,
        legend pos=south east,
        extra y ticks=98.9,
        extra y tick labels={\tiny 98.9},
        extra y tick style={
            ymajorgrids=true,
            ytick style={
                /pgfplots/major tick length=0pt,
            },
            grid style={
                purple!80,
                dashed,
                /pgfplots/on layer=axis foreground,
            },
        },
        ]
    
    \addplot[
        fill=orange!50,
        draw=black,
        point meta=y,
        every node near coord/.style={inner ysep=5pt},
        error bars/.cd,
            y dir=both,
            y explicit
    ] 
    table [y error=error] {
        x y error
        1 94.6 1.68
        2 97.4 0.55
        3 98.6 0.42
        4 98.7 0.5
        5 98.6 0.13
        6 99.0 0.07
    };
    
    \addplot[
        fill=violet!50,
        draw=black,
        point meta=y,
        every node near coord/.style={inner ysep=5pt},
        error bars/.cd,
            y dir=both,
            y explicit
    ] 
    table [y error=error] {
        x y error
        1 95.7 0.48
        2 98.0 0.17
        3 98.9 0.21
        4 98.8 0.15
        5 98.9 0.11
        6 99.0 0.1
    };
    
    \draw ({rel axis cs:0,0}|-{axis cs:0,0}) -- ({rel axis cs:1,0}|-{axis cs:0,0});
    \legend{MAC, DAFT MAC}
    \end{axis}
    \end{tikzpicture}

==> contents/fig_step_performance_gqa.tex <==
\begin{tikzpicture}
    \begin{axis}[
        height=4cm,
        width=7.5cm,
        ymin=51,
        /pgf/bar width=9pt,%
        xtick={1,...,10},
        xticklabels={%
            2-step,
            3-step,
            4-step,
            5-step,
            6-step,
            8-step,
            },
        ylabel={accuracy (val)},
        y label style={at={(0.08,0.5)}},
        grid=major,
        ybar,
        legend pos=south east,
        legend style={nodes={scale=0.8, transform shape}},
        legend image post style={scale=0.8},
        ]
    
    \addplot[
        fill=orange!50,
        draw=black,
        point meta=y,
        every node near coord/.style={inner ysep=5pt},
        error bars/.cd,
            y dir=both,
            y explicit
    ] 
    table [y error=error] {
        x y error
        1 52.94 0.62
        2 52.88 0.40
        3 53.21 0.55
        4 53.28 0.34
        5 53.07 0.55
        6 53.08 0.34
    };
    
    \addplot[
        fill=violet!50,
        draw=black,
        point meta=y,
        every node near coord/.style={inner ysep=5pt},
        error bars/.cd,
            y dir=both,
            y explicit
    ] 
    table [y error=error] {
        x y error
        1 53.43 0.39
        2 53.28 0.36
        3 53.59 0.31
        4 52.94 0.40
        5 53.25 0.13
        6 53.20 0.51
    };
    
    \draw ({rel axis cs:0,0}|-{axis cs:0,0}) -- ({rel axis cs:1,0}|-{axis cs:0,0});
    \legend{MAC, DAFT MAC}
    \end{axis}
    \end{tikzpicture}

==> contents/fig_step_shifts.tex <==
\begin{tikzpicture}
    \begin{axis}[
        height=5cm,
        width=14cm,
        ymin=0,
        /pgf/bar width=9pt,%
        xtick={1,...,10},
        xticklabels={%
            2-step,
            3-step,
            4-step,
            5-step,
            6-step,
            8-step,
            12-step,
            16-step,
            20-step,
            30-step},
        ylabel={\small Total Length of Transition},
        y label style={at={(0.03,0.5)}},
        grid=major,
        ybar,
        legend pos=north west,
        legend style={nodes={scale=0.8, transform shape}},
        legend image post style={scale=0.8},
        ]
    
    \addplot[
        fill=orange!50,
        draw=black,
        point meta=y,
        every node near coord/.style={inner ysep=5pt},
        error bars/.cd,
            y dir=both,
            y explicit
    ] 
    table [y error=error] {
        x y error
        1 0.83 0.08
        2 1.48 0.22
        3 2.06 0.15
        4 2.77 0.14
        5 3.00 0.22
        6 4.32 0.39
        7 6.69 0.21
        8 7.6 0.41
        9 9.48 1.01
        10 14.28 0.87
    };

    \addplot[
        fill=violet!50,
        draw=black,
        point meta=y,
        every node near coord/.style={inner ysep=5pt},
        error bars/.cd,
            y dir=both,
            y explicit
    ] 
    table [y error=error] {
        x y error
        1 0.83 0.06
        2 1.13 0.04
        3 1.62 0.06
        4 1.72 0.12
        5 1.91 0.09
        6 2.25 0.2
        7 2.82 0.54
        8 3.86 0.29
        9 3.84 0.4
        10 4.54 0.62
    };

    \draw ({rel axis cs:0,0}|-{axis cs:0,0}) -- ({rel axis cs:1,0}|-{axis cs:0,0});
    \legend{MAC, DAFT MAC}
    \end{axis}
    \end{tikzpicture}

==> contents/fig_step_shifts_gqa.tex <==
\begin{tikzpicture}
    \begin{axis}[
        height=5cm,
        width=10cm,
        ymin=0,
        /pgf/bar width=9pt,%
        xtick={1,...,7},
        xticklabels={%
            2-step,
            3-step,
            4-step,
            5-step,
            6-step,
            8-step,
            12-step
            },
        ylabel={\small Total Length of Transition},
        y label style={at={(0.03,0.5)}},
        grid=major,
        ybar,
        legend pos=north west,
        legend style={nodes={scale=0.8, transform shape}},
        legend image post style={scale=0.8},
        ]
    
    \addplot[
        fill=orange!50,
        draw=black,
        point meta=y,
        every node near coord/.style={inner ysep=5pt},
        error bars/.cd,
            y dir=both,
            y explicit
    ] 
    table [y error=error] {
        x y error
        1 0.35 0.06
        2 0.65 0.11
        3 1.16 0.22
        4 1.62 0.20
        5 1.94 0.23
        6 3.07 0.29
        7 5.09 0.19
    };

    \addplot[
        fill=violet!50,
        draw=black,
        point meta=y,
        every node near coord/.style={inner ysep=5pt},
        error bars/.cd,
            y dir=both,
            y explicit
    ] 
    table [y error=error] {
        x y error
        1 0.20 0.04
        2 0.35 0.08
        3 0.52 0.06
        4 0.59 0.13
        5 0.72 0.08
        6 0.92 0.18
        7 1.39 0.35
    };

    \draw ({rel axis cs:0,0}|-{axis cs:0,0}) -- ({rel axis cs:1,0}|-{axis cs:0,0});
    \legend{MAC, DAFT MAC}
    \end{axis}
    \end{tikzpicture}

==> contents/fig_step_shifts_qtype.tex <==
\begin{tikzpicture}
    \begin{axis}[
        height=5cm,
        width=7cm,
        /pgf/bar width=10pt,%
        xtick={1,2},
        xticklabels={
            \shortstack{MAC},
            \shortstack{DAFT MAC},
        },
        enlarge x limits=0.7,
        ylabel={\small Relative TLT},
        y label style={at={(0.08,0.5)}},
        grid=major,
        ybar,
        legend pos=north east,
        legend style={nodes={scale=0.43, transform shape}},
        legend image post style={scale=0.43},
        ]

    \addplot[
        fill=green!50,
        draw=black,
        point meta=y,
        every node near coord/.style={inner ysep=5pt},
        error bars/.cd,
            y dir=both,
            y explicit
    ] 
    table [y error=error] {
        x y error
        1 1.1871 0.0324
        2 1.2191 0.0678
    };

    \addplot[
        fill=violet!50,
        draw=black,
        point meta=y,
        every node near coord/.style={inner ysep=5pt},
        error bars/.cd,
            y dir=both,
            y explicit
    ] 
    table [y error=error] {
        x y error
        1 1.1400 0.0389
        2 1.1530 0.0486
    };

    \addplot[
        fill=orange!50,
        draw=black,
        point meta=y,
        every node near coord/.style={inner ysep=5pt},
        error bars/.cd,
            y dir=both,
            y explicit
    ] 
    table [y error=error] {
        x y error
        1 1.0386 0.0262
        2 1.0173 0.0354
    };

    \addplot[
        fill=blue!50,
        draw=black,
        point meta=y,
        every node near coord/.style={inner ysep=5pt},
        error bars/.cd,
            y dir=both,
            y explicit
    ] 
    table [y error=error] {
        x y error
        1 0.9616 0.0273
        2 1.0210 0.0335
    };

    \addplot[
        fill=red!50,
        draw=black,
        point meta=y,
        every node near coord/.style={inner ysep=5pt},
        error bars/.cd,
            y dir=both,
            y explicit
    ] 
    table [y error=error] {
        x y error
        1 0.8931 0.0270
        2 0.8473 0.0547
    };
    
    \draw ({rel axis cs:0,0}|-{axis cs:0,0}) -- ({rel axis cs:1,0}|-{axis cs:0,0});
    \legend{Compare Numbers, Compare Attribute, Exist, Count, Query Attribute}
    \end{axis}
    \end{tikzpicture}
